2 x 2 hyperbolic systems of conservation laws in classes of functions of bounded p-variation

In this paper, we consider $2 \times 2$ hyperbolic systems of conservation laws in one space dimension with characteristic fields satisfying a condition that encompasses genuine nonlinearity and linear degeneracy as well as intermediate cases, namely, with standard notations, $r_i\cdot \nabla \lambda_i \geq 0$. We prove the existence of entropy solutions in the fractional $BV$ spaces ${W}_p(\mathbb{R})$ of functions of bounded $p$-variation, $p \in [1,\frac{3}{2}]$, for small initial data.

==> FTA-L1IMC.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.73,249.75) -- (229.62,207.62) -- (253.83,193.08) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.9,250) -- (173.07,220.4) -- (209.27,192.2) -- (226.67,185.2) -- (243.47,174) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253.35,249.75) -- (277.58,208) -- (292.67,160) -- (324.17,136) -- (359.57,118.4) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (202.53,130.53) -- (243.47,174) -- (253.83,193.08) -- (276.75,208.83) -- (283.53,226.73) -- (297.73,249.5) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (202.53,130.53) -- (229.17,141.06) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (264.79,110.25) -- (292.67,160) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (129.52,127.71) -- (209.27,192.2) -- (219.62,196.48) -- (229.62,207.62) -- (253.35,249.75) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (129.81,184.86) -- (173.07,220.4) -- (192.73,249.75) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.04,192.5) -- (303.53,233.93) -- (297.73,249.5) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (324.17,136) -- (283.53,226.73) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (305.04,110) -- (324.17,136) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (173.79,110) -- (202.53,130.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.53,110.13) -- (202.53,130.53) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (283.53,226.73) -- (303.53,233.93) -- (323.73,249.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.54,160.5) -- (283.53,226.73) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.79,209.75) -- (323.73,249.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.73,249.75) -- (219.62,196.48) -- (226.67,185.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.27,168.2) -- (292.67,160) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (220.81,149.86) -- (226.67,185.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (249.79,110) -- (229.17,141.06) -- (220.81,149.86) ;

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] [dash pattern={on 3pt off 3pt}]  (114.42,120.13) -- (182.92,120.38) -- (200.17,131.63) -- (240.92,174.13) -- (252.92,195.63) -- (274.92,210.88) -- (282.17,227.88) -- (287.76,237.55) -- (378.85,237.36) ;

\draw  [dash pattern={on 0.75pt off 3pt}]  (111.86,184) -- (246.92,184.88) -- (252.92,195.63) -- (274.92,210.88) -- (287.76,237.55) -- (378.85,237.36) ;

% Text Node
\draw (124.27,86.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};

\draw (384.2,247.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};

\draw (101,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma$};

\draw (97.97,173.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma_{t}$};


\end{tikzpicture}


==> FTA-L1MC.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%
%
%Straight Lines 
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Bleus

\draw [color={myblue}, draw opacity=1 ]   (202.53,130.53) -- (229.17,141.06) -- (267.27,168.2) ;

\draw [color={myblue}, draw opacity=1 ]   (264.79,110.25) -- (292.67,160) ;

\draw [color={myblue}, draw opacity=1 ]   
	(129.52,127.71) -- (209.27,192.2) -- (219.62,196.48) -- (229.62,207.62) -- (253.35,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (129.81,184.86) -- (173.07,220.4) -- (192.73,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (305.04,110) -- (324.17,136) ;

\draw [color={myblue}, draw opacity=1 ]   (173.79,110) -- (202.53,130.53) ;

\draw [color={myblue}, draw opacity=1 ]   (283.53,226.73) -- (303.53,233.93) -- (323.73,249.53) ;

\draw [color={myblue}, draw opacity=1 ]   (220.81,149.86) -- (226.67,185.2) ;

\draw [color={myblue}, draw opacity=1 ]   
	(202.53,130.53) -- (243.47,174) -- (253.83,193.08) -- (276.75,208.83) -- (283.53,226.73) -- (297.73,249.5) ;

% Rouges

\draw [color={myred}, draw opacity=1 ]
	(192.73,249.75) -- (229.62,207.62) -- (253.83,193.08) -- (267.27,168.2) ;

\draw [color={myred}, draw opacity=1 ]   
	(153,250) -- (173,220.4) -- (209,192) -- (226.67,185) -- (243.47,174) -- (267.27,168) ;

\draw [color={myred}, draw opacity=1 ]
	(253,250) -- (277.58,208) -- (292.67,160) -- (324,136) -- (359.57,118.4) ;

\draw [color={myred}, draw opacity=1 ]   (360,192.5) -- (303.53,234) -- (297.73,249.5) ;

\draw [color={myred}, draw opacity=1 ]   (324,136) -- (283.5,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (222.5,110.13) -- (202.53,130.53) ;

\draw [color={myred}, draw opacity=1 ]   (359.5,160.5) -- (283.53,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (359.79,209.75) -- (323.73,249.53) ;

\draw [color={myred}, draw opacity=1 ]   (192.73,249.75) -- (219.62,196.48) -- (226.67,185.2) ;

\draw [color={myred}, draw opacity=1 ]   (267.27,168.2) -- (292.67,160) ;

\draw [color={myred}, draw opacity=1 ]   (249.79,110) -- (229.17,141.06) -- (220.81,149.86) ;

% Courbe de mesure

\draw  [dash pattern={on 3pt off 3pt}]  (114,120) -- (182,120) -- (199,131) -- (240,174) -- (252,195) -- (274,210) -- (281,228) -- (286,237) -- (378,237) ;

% Texte 

\draw (124,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
\draw (384,247) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
\draw (375,222) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\min}$};
\draw (87,106) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\max}$};


\end{tikzpicture}


==> FTA-L2MC.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%
%
%Straight Lines
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Bleus

\draw [color={myblue}, draw opacity=1 ]   
	(202.5,130.5) -- (243.5,174) -- (254,193) -- (276.75,209) -- (283.5,227) -- (298,249.5) ;

\draw [color={myblue}, draw opacity=1 ]   (202.53,130.53) -- (229.17,141.06) -- (267.27,168.2) ;

\draw [color={myblue}, draw opacity=1 ]   (264.79,110.25) -- (292.67,160) ;

\draw [color={myblue}, draw opacity=1 ]   
	(129.52,127.71) -- (209.27,192.2) -- (219.62,196.48) -- (229.62,207.62) -- (253.35,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (129.81,184.86) -- (173.07,220.4) -- (192.73,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (305.04,110) -- (324.17,136) ;

\draw [color={myblue}, draw opacity=1 ]   (173.79,110) -- (202.53,130.53) ;

\draw [color={myblue}, draw opacity=1 ]   (283.53,226.73) -- (303.53,233.93) -- (323.73,249.53) ;

\draw [color={myblue}, draw opacity=1 ]   (220.81,149.86) -- (226.67,185.2) ;

% Rouges

\draw [color={myred}, draw opacity=1 ]
	(192.73,249.75) -- (229.62,207.62) -- (253.83,193.08) -- (267.27,168.2) ;

\draw [color={myred}, draw opacity=1 ]   
	(153,250) -- (173,220.4) -- (209,192) -- (226.5,185) -- (243.5,174) -- (267,168) ;

\draw [color={myred}, draw opacity=1 ]   
	(253.5,250) -- (277.5,208) -- (293,160) -- (324,136) -- (359.5,118.5) ;

\draw [color={myred}, draw opacity=1 ]   (360.04,192.5) -- (303.53,233.93) -- (297.73,249.5) ;

\draw [color={myred}, draw opacity=1 ]   (324.17,136) -- (283.53,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (222.53,110.13) -- (202.53,130.53) ;

\draw [color={myred}, draw opacity=1 ]   (359.54,160.5) -- (283.53,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (359.79,209.75) -- (323.73,249.53) ;

\draw [color={myred}, draw opacity=1 ]   (192.73,249.75) -- (219.62,196.48) -- (226.67,185.2) ;

\draw [color={myred}, draw opacity=1 ]   (267.27,168.2) -- (292.67,160) ;

\draw [color={myred}, draw opacity=1 ]   (249.79,110) -- (229.17,141.06) -- (220.81,149.86) ;

\draw  [dash pattern={on 3pt off 3pt}]  (349,150.13) -- (308.75,150.38) -- (292.5,162.88) -- (245.75,176.13) -- (229.5,186.13) -- (222,197.88) -- (215.75,210) -- (112,210) ;

% Text Node
\draw (124.27,86.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (384.2,247.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (90.17,195) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\min}$};
% Text Node
\draw (350,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\max}$};


\end{tikzpicture}


==> FTA-U1IMC.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.73,249.75) -- (229.62,207.62) -- (253.83,193.08) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.9,250) -- (173.07,220.4) -- (209.27,192.2) -- (226.67,185.2) -- (243.47,174) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253.35,249.75) -- (277.58,208) -- (292.67,160) -- (324.17,136) -- (359.57,118.4) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (202.53,130.53) -- (243.47,174) -- (253.83,193.08) -- (276.75,208.83) -- (283.53,226.73) -- (297.73,249.5) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (202.53,130.53) -- (229.17,141.06) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (264.79,110.25) -- (292.67,160) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (129.52,127.71) -- (209.27,192.2) -- (219.62,196.48) -- (229.62,207.62) -- (253.35,249.75) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (129.81,184.86) -- (173.07,220.4) -- (192.73,249.75) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.04,192.5) -- (303.53,233.93) -- (297.73,249.5) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (324.17,136) -- (283.53,226.73) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (305.04,110) -- (324.17,136) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (173.79,110) -- (202.53,130.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.53,110.13) -- (202.53,130.53) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (283.53,226.73) -- (303.53,233.93) -- (323.73,249.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.54,160.5) -- (283.53,226.73) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.79,209.75) -- (323.73,249.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.73,249.75) -- (219.62,196.48) -- (226.67,185.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.27,168.2) -- (292.67,160) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (220.81,149.86) -- (226.67,185.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (249.79,110) -- (229.17,141.06) -- (220.81,149.86) ;

\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.15 ] [dash pattern={on 3pt off 3pt}]  (368.29,119.29) -- (192.68,120.28) -- (205.83,129.99) -- (246.86,173.29) -- (255.43,189.86) -- (278,205.86) -- (286,224.14) -- (294.29,237.86) -- (114.86,237.29) ;

\draw  [dash pattern={on 0.75pt off 3pt}]  (369.6,154.4) -- (230,154.4) -- (246.86,173.29) -- (255.43,189.86) -- (278,205.86) -- (294.29,237.86) -- (114.86,237.29) ;

% Text Node
\draw (124.27,86.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (384.2,247.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (372,112) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma$};
% Text Node
\draw (376.26,146.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Gamma_{t}$};


\end{tikzpicture}


==> FTA-U1MC.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%
%
%Straight Lines
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Bleus

\draw [color={myblue}, draw opacity=1 ]   
	(202.53,130.53) -- (243.47,174) -- (253.83,193.08) -- (276.75,208.83) -- (283.53,226.73) -- (297.73,249.5) ;

\draw [color={myblue}, draw opacity=1 ]   (202.53,130.53) -- (229.17,141.06) -- (267.27,168.2) ;

\draw [color={myblue}, draw opacity=1 ]   (264.79,110.25) -- (292.67,160) ;

\draw [color={myblue}, draw opacity=1 ]   
	(129.52,127.71) -- (209.27,192.2) -- (219.62,196.48) -- (229.62,207.62) -- (253.35,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (129.81,184.86) -- (173.07,220.4) -- (192.73,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (305.04,110) -- (324.17,136) ;

\draw [color={myblue}, draw opacity=1 ]   (173.79,110) -- (202.53,130.53) ;

\draw [color={myblue}, draw opacity=1 ]   (283.53,226.73) -- (303.53,233.93) -- (323.73,249.53) ;

\draw [color={myblue}, draw opacity=1 ]   (220.81,149.86) -- (226.67,185.2) ;

% Rouges

\draw [color={myred}, draw opacity=1 ]   
	(192.73,249.75) -- (229.62,207.62) -- (253.83,193.08) -- (267.27,168.2) ;

\draw [color={myred}, draw opacity=1 ]   
	(153,250) -- (173,220.5) -- (209,192) -- (226.5,185) -- (243.5,174) -- (267,168) ;

\draw [color={myred}, draw opacity=1 ]   
	(253.35,249.75) -- (277.58,208) -- (292.67,160) -- (324.17,136) -- (360,114) ;

\draw [color={myred}, draw opacity=1 ]   (360,192.5) -- (303.53,233.93) -- (297.73,249.5) ;

\draw [color={myred}, draw opacity=1 ]   (324.17,136) -- (283.53,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (222.53,110.13) -- (202.53,130.53) ;

\draw [color={myred}, draw opacity=1 ]   (360,160.5) -- (283.53,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (360,209.75) -- (323.73,249.53) ;

\draw [color={myred}, draw opacity=1 ]   (192.73,249.75) -- (219.62,196.48) -- (226.67,185.2) ;

\draw [color={myred}, draw opacity=1 ]   (267.27,168.2) -- (292.67,160) ;

\draw [color={myred}, draw opacity=1 ]   (249.79,110) -- (229.17,141.06) -- (220.81,149.86) ;

\draw  [dash pattern={on 3pt off 3pt}]  (368.29,119.29) -- (192.68,120.28) -- (205.83,129.99) -- (246.86,173.29) -- (255.43,189.86) -- (278,205.86) -- (286,224.14) -- (294.29,237.86) -- (114.86,237.29) ;

% Text Node
\draw (124,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (384,247) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (92,221.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\min}$};
% Text Node
\draw (372,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\max}$};


\end{tikzpicture}


==> FTA-U2MC.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%
%
%Straight Lines 
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Bleus

\draw [color={myblue}, draw opacity=1 ]   
	(202.53,130.53) -- (243.47,174) -- (253.83,193.08) -- (276.75,208.83) -- (283.53,226.73) -- (297.73,249.5) ;

\draw [color={myblue}, draw opacity=1 ]   (202.53,130.53) -- (229.17,141.06) -- (267.27,168.2) ;

\draw [color={myblue}, draw opacity=1 ]   (264.79,110.25) -- (292.67,160) ;

\draw [color={myblue}, draw opacity=1 ]   
	(129.52,127.71) -- (209.27,192.2) -- (219.62,196.48) -- (229.62,207.62) -- (253.35,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (129.81,184.86) -- (173.07,220.4) -- (192.73,249.75) ;

\draw [color={myblue}, draw opacity=1 ]   (305.04,110) -- (324.17,136) ;

\draw [color={myblue}, draw opacity=1 ]   (173.79,110) -- (202.53,130.53) ;

\draw [color={myblue}, draw opacity=1 ]   (283.53,226.73) -- (303.53,233.93) -- (323.73,249.53) ;

\draw [color={myblue}, draw opacity=1 ]   (220.81,149.86) -- (226.67,185.2) ;

% Rouges

\draw [color={myred}, draw opacity=1 ]   (192.73,249.75) -- (229.62,207.62) -- (253.83,193.08) -- (267.27,168.2) ;

\draw [color={myred}, draw opacity=1 ]   
	(153,250) -- (173,220.5) -- (209,192) -- (226.5,185) -- (243.5,174) -- (267,168) ;

\draw [color={myred}, draw opacity=1 ]   
	(253.35,249.75) -- (277.58,208) -- (292.67,160) -- (324.17,136) -- (359.57,118.4) ;

\draw [color={myred}, draw opacity=1 ]   (360.04,192.5) -- (303.53,233.93) -- (297.73,249.5) ;

\draw [color={myred}, draw opacity=1 ]   (324.17,136) -- (283.53,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (222.53,110.13) -- (202.53,130.53) ;

\draw [color={myred}, draw opacity=1 ]   (359.54,160.5) -- (283.53,226.73) ;

\draw [color={myred}, draw opacity=1 ]   (359.79,209.75) -- (323.73,249.53) ;

\draw [color={myred}, draw opacity=1 ]   (192.73,249.75) -- (219.62,196.48) -- (226.67,185.2) ;

\draw [color={myred}, draw opacity=1 ]   (267.27,168.2) -- (292.67,160) ;

\draw [color={myred}, draw opacity=1 ]   (249.79,110) -- (229.17,141.06) -- (220.81,149.86) ;

\draw  [dash pattern={on 3pt off 3pt}]  (108,144.86) -- (307,144) -- (290,158) -- (265,166) -- (252,190.29) -- (226,206) -- (212,223) -- (360,223) ;

% Text 
\draw (124.27,86.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};

\draw (384.2,247.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};

\draw (366.45,213.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\min}$};

\draw (83,130) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{\max}$};


\end{tikzpicture}


==> FTA-seul.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw    (98,250) -- (354.86,249.44) ;
\draw [shift={(357.86,249.43)}, rotate = 179.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (99.5,258.75) -- (100.97,105.25) ;
\draw [shift={(101,102.25)}, rotate = 90.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] 
	(5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Bleus

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   
	(182.87,130.53) -- (223.8,174) -- (234.17,193.08) -- (257.08,208.83) -- (263.87,226.73) -- (278.06,249.5) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (182.87,130.53) -- (209.5,141.06) -- (247.6,168.2) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (245.13,110.25) -- (273,160) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   
	(109.86,127.71) -- (189.6,192.2) -- (199.95,196.48) -- (209.95,207.62) -- (233.69,249.75) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (110.14,184.86) -- (153.4,220.4) -- (173.06,249.75) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (285.38,110) -- (304.5,136) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (154.13,110) -- (182.87,130.53) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (263.87,226.73) -- (283.87,233.93) -- (304.07,249.53) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (201.14,149.86) -- (207,185.2) ;

% Rouges

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340.38,192.5) -- (283.87,233.93) -- (278.06,249.5) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (304.5,136) -- (263.87,226.73) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (202.87,110.13) -- (182.87,130.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (339.88,160.5) -- (263.87,226.73) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340.13,209.75) -- (304.07,249.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (173.06,249.75) -- (199.95,196.48) -- (207,185.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (247.6,168.2) -- (273,160) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.13,110) -- (209.5,141.06) -- (201.14,149.86) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (173.06,249.75) -- (209.95,207.62) -- (234.17,193.08) -- (247.6,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   
	(133.23,250) -- (153.4,220.4) -- (189.6,192.2) -- (207,185.2) -- (223.8,174) -- (247.6,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (233.69,249.75) -- (257.92,208) -- (273,160) -- (304.5,136) -- (339.9,118.4) ;


% Text 

\draw (104.6,86.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};

\draw (365.29,238.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};


\end{tikzpicture}


==> Lemma41-orig.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% a
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ][line width=2]    (120,210) -- (157,162) -- (182,139) -- (198,116) -- (233,102) -- (253,78) -- (320,57) -- (353,24) ;
% d_1
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ]   (168,220) -- (177,184) -- (182,139) ;
% d_2
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ]   (198,116) -- (148,123) ;
% d_3
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ]   (253,78) -- (199,90) ;

% \gamma_{i_{j} +1}
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ][line width=1.5]    (157,162) -- (177,184) -- (208,213) ;
% \gamma_{i_{j+1}}
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ][line width=1.5]    (320,57) -- (368,113) ;
% \gamma_{i_{j} +2}
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ]   (233,102) -- (283,154) ;
% Sortie \gamma_{i_{j+1}
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (320,57) -- (302,46) ;
% Sortie \gamma_{i_{j} +2}
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (215,93) -- (233,102) ;
% Sortie \gamma_{i_{j}+1}
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (140,150) -- (157,162) ;
% Sortie inter a d_1
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (164,134) -- (182,139) ;
% Sortie inter a d_2
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (181,105) -- (198,116) ;
% Sortie inter a d_3
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (235,67) -- (253,78) ;

% Text Node
\draw (105, 211) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (214, 216) node [anchor=north west][inner sep=0.75pt]    {$\gamma_{i_{j} +1}$};
% Text Node
\draw (371, 118) node [anchor=north west][inner sep=0.75pt]    {$\gamma_{i_{j+1}}$};
% Text Node
\draw (286,161) node [anchor=north west][inner sep=0.75pt]    {$\gamma_{i_j+2}$};
% Text Node
\draw (159,227) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (127, 117) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (180, 77) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};


\end{tikzpicture}

==> Lemma41.tikz <==


\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% a
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 } ,draw opacity=1 ][line width=1.5] (473,220) -- (431,173) -- (403,150) -- (385,127) -- (345,113) -- (323,89) -- (246,68) -- (209,35) ;

% d_2
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 } ,draw opacity=1 ]   (385,127) -- (442,135) ;
% d_1
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 } ,draw opacity=1 ]   (419,231) -- (409,195) -- (403,150) ;
% d_3
\draw [color={rgb, 255:red, 210; green, 30; blue, 30 } ,draw opacity=1 ]   (323,89) -- (384,101) ;

% \gamma_{{i_j}+1}
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (431,173) -- (409,195) -- (373.91,224) ;
% \gamma_{i_{j+1}}
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (246,68) -- (192,124) ;
% \gamma_{{i_j}+2}
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ]   (345,113) -- (288,165) ;
% SUITE \gamma_{i_{j+1}}
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (246,68) -- (266,56) ;
% SUITE \gamma_{i_{j}+2}
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (365,102) -- (345,113) ;
% SUITE \gamma_{i_{j}+1}
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (451,162) -- (431,173) ;
% INTER a d_1
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (423,142) -- (403,150) ;
% INTER a d_2
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (406,115) -- (385,127) ;
% INTER a d_3
\draw [color={rgb, 255:red, 20; green, 90; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 3pt off 3pt}]  (343,78) -- (323,89) ;

% Text 
\draw (485,224) node [anchor=north east][inner sep=0.75pt] [xscale=1.3, yscale=1.3]{$a$};
\draw (371,226) node [anchor=north east][inner sep=0.75pt]  {$\gamma_{{i_j}+1}$};
\draw (195,125) node [anchor=north east][inner sep=0.75pt]  {$\gamma_{i_{j+1}}$};
\draw (286,169) node [anchor=north east][inner sep=0.75pt]  {$\gamma_{{i_j}+2}$};
\draw (432,239) node [anchor=north east][inner sep=0.75pt]  {$d_{1}$};
\draw (462,126) node [anchor=north east][inner sep=0.75pt]  {$d_{2}$};
\draw (405,92) node [anchor=north east][inner sep=0.75pt]  {$d_{3}$};
\end{tikzpicture}


==> Local_estimates2.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (202.53,130.53) -- (243.47,174) -- (253.83,193.08) -- (276.75,208.83) -- (283.53,226.73) -- (297.73,249.5) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (202.53,130.53) -- (229.17,141.06) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (264.79,110.25) -- (292.67,160) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (129.52,127.71) -- (209.27,192.2) -- (219.62,196.48) -- (229.62,207.62) -- (253.35,249.75) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (129.81,184.86) -- (173.07,220.4) -- (192.73,249.75) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (305.04,110) -- (324.17,136) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (173.79,110) -- (202.53,130.53) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (283.53,226.73) -- (303.53,233.93) -- (323.73,249.53) ;

\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (220.81,149.86) -- (226.67,185.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.79,209.75) -- (323.73,249.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.73,249.75) -- (229.62,207.62) -- (253.83,193.08) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (152.9,250) -- (173.07,220.4) -- (209.27,192.2) -- (226.67,185.2) -- (243.47,174) -- (267.27,168.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (253.35,249.75) -- (277.58,208) -- (292.67,160) -- (324.17,136) -- (359.57,118.4) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360.04,192.5) -- (303.53,233.93) -- (297.73,249.5) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (324.17,136) -- (283.53,226.73) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (222.53,110.13) -- (202.53,130.53) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (359.54,160.5) -- (283.53,226.73) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (192.73,249.75) -- (219.62,196.48) -- (226.67,185.2) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (267.27,168.2) -- (292.67,160) ;

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (249.79,110) -- (229.17,141.06) -- (220.81,149.86) ;

\draw    (251.8,163) -- (339.71,200.43) ;

\draw    (339.71,200.43) -- (154.86,200.71) -- (251.8,163) ;

\draw [draw opacity=0]   (235.2,195.4) -- (335.2,295.4) ;

\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ]   (122,213) -- (364.86,117.29) -- (123.48,89.46) ;

\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ]   (129.43,249.57) -- (350.56,249.33) -- (363.14,201.29) -- (123.14,201) -- (127.71,250.14) ;

\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ]   (359.14,113.57) -- (250.86,161.86) -- (364,209.86) ;

% Text Node
\draw (124.27,86.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (384.2,247.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (240.5,144.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(t,x^{*})$};
% Text Node
\draw (126.4,210.97) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(s,x^{*}\!\!-\!\widehat{\lambda} (t-s))$};
% Text Node
\draw (311.64,206.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$(s,x^{*}\!\!+\!\widehat{\lambda} (t-s))$};


\end{tikzpicture}


==> Young.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]

\draw    (100,201) -- (370,201) ;
\draw    (150,170) -- (180,201) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,140) -- (210,170) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,170) -- (227,153) -- (241,140) ;
\draw    (180,201) -- (210,170) ;
\draw    (180,140) -- (180,201) ;
\draw    (210,170) -- (240,201) ;
\draw    (240,201) -- (270,170) ;
\draw    (240,140) -- (240,201) ;
\draw    (210,140) -- (210,201) ;
\draw    (270,170) -- (300,201) ;
\draw    (300,201) -- (329,170) ;
\draw    (300,140) -- (300,201) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,140) -- (270,170) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270,170) -- (287,153) -- (300,140) ;

% Delta x 
\draw    (213,210) -- (237,210) ;
\draw [shift={(240,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(210,210)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw    (270,140) -- (270,201) ;

% Text 
\draw (218,217) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Delta x$};
\draw (155,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
\draw (197,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
\draw (167,171) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
\draw (186,171) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
\draw (217,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
\draw (227,171) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
\draw (248,171) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
\draw (257,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
\draw (277,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$6$};
\draw (287,171) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$7$};
\draw (308,171) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
\draw (319,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};


\end{tikzpicture}


==> v_nu.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines 
\draw    (111,250) -- (375,249.8) ;
\draw [shift={(378,249.8)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw [line width=0.75]    (120,252.6) -- (120.2,104.8) ;
\draw [shift={(120.2,101.8)}, rotate = 90.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%-------------- blue lines
% rightmost
\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (238,168) -- (243.5,174) -- (254,193) -- (277,209) ;
% leftmost 
\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (199,184) -- (209,192) -- (220,196.5) -- (230,208) ;
% middle 
\draw [color={rgb, 255:red, 177; green, 196; blue, 228 }  ,draw opacity=1 ]   (225,173) -- (227,185) ;
%
%
%
%-------------- red lines
%
% 2eme depuis la droite 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (324,136) -- (283.5,227) ;
% 3eme depuis la droite
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (278,208) -- (293,160) -- (324,136) -- (360,118) ;
% 4eme depuis la droite
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230,208) -- (254,193) -- (269,167) ;
% leftmost
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (173,220) -- (209,192) -- (227,185) -- (243,174) -- (265,168) ;
% rightmost 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (360,160.5) -- (283.5,227) ;
% 2eme gauche
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,196.5) -- (227,185) ;
%
%
%
%---- cotes du triangle 
\draw [dash pattern={on 1pt off 3pt}]  (155,201) -- (252,163) -- (340,200) ;

%---- base du triangle 
\draw (340,200) -- (155,201) ;

\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (129,249) -- (351,249) -- (363,201) -- (123,201.5) -- (128,250) ;
\draw [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (359,114) -- (251,162) -- (364,210) ;

% Extension leftmost blue
\draw    (146,161) -- (199,184) ;
% Extension middle blue
\draw    (172,151) -- (225,173) ;
% Extension righmost blue
\draw    (186,145.5) -- (238,168) ;
\draw    (318,147) -- (265,168) ;
\draw    (376,172) -- (322.5,193) ;
\draw    (356,164) -- (303,184) ;
\draw    (340,157) -- (287,178) ;
\draw    (321,149) -- (267.5,169.5) ;
\draw    (104,201) -- (155,201) ;
\draw    (340,200) -- (391,201) ;

% Text Node
\draw (124,86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (384,247) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (241,144) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left( t,x^{*}\right)$};
% Text Node
\draw (126,206) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left( s,x^{*} -\lambda ( t-s)\right)$};
% Text Node
\draw (312,206) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\left( s,x^{*} +\lambda ( t-s)\right)$};


\end{tikzpicture}

